Apate - A Linux Kernel Module for High Interaction Honeypots

Honeypots are used in IT Security to detect and gather information about ongoing intrusions, e.g., by documenting the approach of an attacker. Honeypots do so by presenting an interactive system that seems just like a valid application to an attacker. One of the main design goals of honeypots is to stay unnoticed by attackers as long as possible. The longer the intruder interacts with the honeypot, the more valuable information about the attack can be collected. Of course, another main goal of honeypots is to not open new vulnerabilities that attackers can exploit. Thus, it is necessary to harden the honeypot and the surrounding environment. This paper presents Apate, a Linux Kernel Module (LKM) that is able to log, block and manipulate system calls based on preconfigurable conditions like Process ID (PID), User Id (UID), and many more. Apate can be used to build and harden High Interaction Honeypots. Apate can be configured using an integrated high level language. Thus, Apate is an important and easy to use building block for upcoming High Interaction Honeypots.

==> img/concept.tex <==
\begin{tikzpicture}
\node (syscall) [process, minimum width=4cm] {Call Syscall};
\node (hook) [process, below of=syscall, minimum width=4cm] {Interception (Hook)};
\node (orig) [process, below of=hook, minimum width=4cm] {Original Syscall};
\node (hook2) [process, below of=orig, minimum width=4cm] {Interception (Hook)};
\node (rules) [process, right=.35cm of orig] {Rules};
\node (return) [process, below of=hook2, minimum width=4cm] {Return};


%\draw [->] (client.south)-|(revprox.north);
\draw [->](syscall) -- (hook);  
\draw [->](hook) -- (orig); 
\draw [->](orig) -- (hook2);
\draw [->](hook2) -- (return);
\draw [<->](hook.east)--(rules.west);
\draw [<->](hook2.east)--(rules.west);
\end{tikzpicture}














==> img/config.tex <==
\begin{tikzpicture}

\node (rules) [data] {rules.apate};
\node (acompiler) [process, below of=rules] {Apate Compiler};
\node (rulesc) [data, below of=acompiler] {apaterules.c};
\node (osource) [data, right=1em of rulesc] {Apate sources (*.c)};


\node (gcc) [process, below right=1em and -1.82cm of rulesc] {gcc};
\node (lkm) [data, below of=gcc] {Apate LKM (apate.ko)};



%\draw [->] (client.south)-|(revprox.north);
\draw [->](rules) -- (acompiler); 
\draw [->](acompiler) -- (rulesc); 
\draw [->](rulesc) -- (gcc); 
\draw [->](osource) -- (gcc); 
\draw [->](gcc)--(lkm);

\end{tikzpicture}

==> img/manipulation.tex <==
\begin{tikzpicture}
\node (syscall) [process, minimum width=4cm] {Syscall entry};
\node (rule) [process, right=.35cm of syscall,minimum width=4cm] {dispatcher};
\node (flog) [process, below of=rule,minimum width=4cm] {f\_log};
\node (fman) [process, below of=flog, minimum width=4cm] {f\_change\_path};
\node (orig) [process, below of=fman, minimum width=4cm] {f\_call\_orig};
\node (syscallex) [process, left=.35 of orig] {Syscall return};

%\draw [->] (client.south)-|(revprox.north);
\draw [->](syscall) -- (rule); 
\draw [->](rule) -- (flog); 
\draw [->](flog) -- (fman); 
\draw [->](fman)--(orig);
\draw [->](orig)--(syscallex);
\end{tikzpicture}

==> img/stealth.tex <==
\begin{tikzpicture}[stack/.style={rectangle split, rectangle split parts=#1,draw, anchor=center, minimum width=3.2cm}]
\node(calling)[stack=4]  {
\nodepart{one}   somefunction()     % text
\nodepart{two}   ...instructions...     % two
\nodepart{three} call syscall\_xyz      % three
\nodepart{four}  ...instructions... % four
};

\node(syscall)[stack=6, below=1em] at (calling.four south)  {
\nodepart{one}   syscall\_xyz()     % text
\nodepart{two}   push ebp     % two
\nodepart{three} fld qword [addr]      % three
\nodepart{four}  fistp dword [esp]
\nodepart{five}  retn
\nodepart{six}   ...instructions...
};

\node(hook)[stack=4, below right=0cm and 2.5cm of calling.north]   {
\nodepart{one}   syscall\_hook()     % text
\nodepart{two}   ...instructions...     % two
\nodepart{three} call trampoline
\nodepart{four}  ...instructions...
};


\node(trampoline)[stack=5, below=1em of hook]  {
\nodepart{one}   trampoline()     % text
\nodepart{two}   old instr \#1     % two
\nodepart{three} old instr \#2      % three
\nodepart{four}  old instr \#3
\nodepart{five}  jmp syscall\_xyz + n
};




% Adding comments and pointers

\draw [->, bend angle=45, bend left] (calling.three west) --++ (-.3,0) |- (syscall.one west);
\draw [->, bend angle=45, bend left] (trampoline.five west) --++ (-.3,0) |- (syscall.six east);
\draw [->] (syscall.five east) --++(.3,0) |- (hook.one west);
\draw [->] (hook.three east) --++ (.3,0) |- (trampoline.one east);
\end{tikzpicture}


==> lkm_measurement.tex <==
% Created by tikzDevice version 0.8.1 on 2015-03-23 13:10:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,238.49);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.28, 61.20) -- (207.21, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.28, 61.20) -- ( 55.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.66, 61.20) -- ( 85.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05, 61.20) -- (116.05, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.44, 61.20) -- (146.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.83, 61.20) -- (176.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.21, 61.20) -- (207.21, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.28, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.66, 39.60) {200000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.44, 39.60) {600000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (207.21, 39.60) {1000000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.86) -- ( 49.20,188.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.86) -- ( 43.20, 65.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 96.41) -- ( 43.20, 96.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,126.96) -- ( 43.20,126.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,157.51) -- ( 43.20,157.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,188.07) -- ( 43.20,188.07);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.86) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 96.41) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,126.96) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,157.51) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,188.07) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(213.29, 61.20) --
	(213.29,189.29) --
	( 49.20,189.29) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (131.25,209.75) {\bfseries Median of each size / runtime};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.25, 15.60) {Size in KB};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,125.25) {Runtime in sec};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (213.29,189.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.91) --
	( 55.28, 65.90) --
	( 55.28, 65.91) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.29, 65.90) --
	( 55.29, 65.90) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.90) --
	( 55.29, 65.90) --
	( 55.29, 65.91) --
	( 55.29, 65.90) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.90) --
	( 55.29, 65.90) --
	( 55.29, 65.91) --
	( 55.29, 65.90) --
	( 55.29, 65.90) --
	( 55.29, 65.90) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.90) --
	( 55.29, 65.90) --
	( 55.29, 65.91) --
	( 55.29, 65.90) --
	( 55.29, 65.90) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.90) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.92) --
	( 55.31, 65.91) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.32, 65.91) --
	( 55.32, 65.91) --
	( 55.32, 65.92) --
	( 55.32, 65.91) --
	( 55.32, 65.91) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.91) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.91) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.91) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.91) --
	( 55.32, 65.91) --
	( 55.32, 65.92) --
	( 55.32, 65.91) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.91) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.91) --
	( 55.32, 65.92) --
	( 55.32, 65.91) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.93) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.93) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.93) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.93) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.93) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.93) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.93) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.93) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.92) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.92) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.92) --
	( 55.35, 65.92) --
	( 55.35, 65.92) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.92) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.92) --
	( 55.35, 65.93) --
	( 55.35, 65.92) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.92) --
	( 55.35, 65.93) --
	( 55.35, 65.92) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.92) --
	( 55.35, 65.92) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.94) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.94) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.94) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.94) --
	( 55.37, 65.93) --
	( 55.37, 65.94) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.94) --
	( 55.37, 65.93) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.93) --
	( 55.37, 65.93) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.93) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.38, 65.93) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.93) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.93) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.39, 65.95) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.95) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.95) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.95) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.95) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.94) --
	( 55.40, 65.94) --
	( 55.40, 65.95) --
	( 55.40, 65.94) --
	( 55.40, 65.94) --
	( 55.40, 65.95) --
	( 55.40, 65.94) --
	( 55.40, 65.94) --
	( 55.40, 65.94) --
	( 55.40, 65.94) --
	( 55.40, 65.94) --
	( 55.40, 65.94) --
	( 55.40, 65.94) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.94) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.94) --
	( 55.40, 65.94) --
	( 55.40, 65.94) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.94) --
	( 55.40, 65.94) --
	( 55.40, 65.94) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.94) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.94) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.94) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.94) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.96) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.96) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.96) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.96) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.96) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.43, 65.95) --
	( 55.43, 65.95) --
	( 55.43, 65.95) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.95) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.95) --
	( 55.43, 65.95) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.95) --
	( 55.43, 65.96) --
	( 55.43, 65.95) --
	( 55.43, 65.96) --
	( 55.58, 66.01) --
	( 55.73, 66.07) --
	( 55.89, 66.13) --
	( 56.04, 66.18) --
	( 56.19, 66.23) --
	( 56.34, 66.29) --
	( 56.49, 66.36) --
	( 56.64, 66.40) --
	( 56.80, 66.46) --
	( 56.95, 66.54) --
	( 57.10, 66.59) --
	( 57.25, 66.62) --
	( 57.40, 66.70) --
	( 57.56, 66.74) --
	( 57.71, 66.81) --
	( 57.86, 66.87) --
	( 58.01, 66.91) --
	( 58.16, 66.98) --
	( 58.32, 67.03) --
	( 58.47, 67.08) --
	( 58.62, 67.11) --
	( 58.77, 67.18) --
	( 58.92, 67.21) --
	( 59.08, 67.30) --
	( 59.23, 67.29) --
	( 59.38, 67.40) --
	( 59.53, 67.46) --
	( 59.68, 67.48) --
	( 59.84, 67.55) --
	( 59.99, 67.60) --
	( 60.14, 67.67) --
	( 60.29, 67.74) --
	( 60.44, 67.76) --
	( 60.60, 67.85) --
	( 60.75, 67.88) --
	( 60.90, 67.93) --
	( 61.05, 68.00) --
	( 61.20, 68.04) --
	( 61.35, 68.07) --
	( 61.51, 68.17) --
	( 61.66, 68.16) --
	( 61.81, 68.28) --
	( 61.96, 68.33) --
	( 62.11, 68.38) --
	( 62.27, 68.41) --
	( 62.42, 68.46) --
	( 62.57, 68.50) --
	( 62.72, 68.59) --
	( 62.87, 68.64) --
	( 63.03, 68.64) --
	( 63.18, 68.69) --
	( 63.33, 68.77) --
	( 63.48, 68.84) --
	( 63.63, 68.92) --
	( 63.79, 68.93) --
	( 63.94, 69.01) --
	( 64.09, 69.09) --
	( 64.24, 69.02) --
	( 64.39, 69.15) --
	( 64.55, 69.19) --
	( 64.70, 69.19) --
	( 64.85, 69.28) --
	( 65.00, 69.38) --
	( 65.15, 69.45) --
	( 65.31, 69.44) --
	( 65.46, 69.54) --
	( 65.61, 69.59) --
	( 65.76, 69.59) --
	( 65.91, 69.68) --
	( 66.06, 69.77) --
	( 66.22, 69.82) --
	( 66.37, 69.88) --
	( 66.52, 69.93) --
	( 66.67, 69.99) --
	( 66.82, 70.02) --
	( 66.98, 70.08) --
	( 67.13, 70.14) --
	( 67.28, 70.16) --
	( 67.43, 70.20) --
	( 67.58, 70.30) --
	( 67.74, 70.27) --
	( 67.89, 70.34) --
	( 68.04, 70.40) --
	( 68.19, 70.44) --
	( 68.34, 70.56) --
	( 68.50, 70.59) --
	( 68.65, 70.60) --
	( 68.80, 70.69) --
	( 68.95, 70.79) --
	( 69.10, 70.82) --
	( 69.26, 70.90) --
	( 69.41, 70.95) --
	( 69.56, 71.00) --
	( 69.71, 71.00) --
	( 69.86, 71.01) --
	( 70.02, 71.01) --
	( 70.17, 71.11) --
	( 70.32, 71.29) --
	( 70.47, 71.29) --
	( 85.66, 76.40) --
	(100.86, 81.57) --
	(116.05, 86.87) --
	(131.25, 91.83) --
	(146.44, 97.02) --
	(161.63,101.83) --
	(176.83,107.69) --
	(192.02,112.49) --
	(207.21,117.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.94) --
	( 55.28, 65.94) --
	( 55.28, 65.94) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.94) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.96) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.96) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.96) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.95) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.96) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.95) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.95) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.95) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.95) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.95) --
	( 55.30, 65.95) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.97) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.97) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.97) --
	( 55.30, 65.96) --
	( 55.30, 65.97) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.31, 65.96) --
	( 55.31, 65.96) --
	( 55.31, 65.96) --
	( 55.31, 65.96) --
	( 55.31, 65.97) --
	( 55.31, 65.96) --
	( 55.31, 65.96) --
	( 55.31, 65.96) --
	( 55.31, 65.96) --
	( 55.31, 65.96) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.96) --
	( 55.31, 65.96) --
	( 55.31, 65.97) --
	( 55.31, 65.96) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.96) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.96) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.96) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.96) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.98) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.97) --
	( 55.33, 65.98) --
	( 55.33, 65.97) --
	( 55.33, 65.97) --
	( 55.33, 65.97) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.97) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.99) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.99) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.99) --
	( 55.33, 65.98) --
	( 55.33, 65.99) --
	( 55.33, 65.99) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.99) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.99) --
	( 55.33, 65.98) --
	( 55.34, 65.98) --
	( 55.34, 65.98) --
	( 55.34, 65.98) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.98) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.98) --
	( 55.34, 65.98) --
	( 55.34, 65.98) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 66.00) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 66.00) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.35, 65.98) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.36, 65.99) --
	( 55.36, 66.00) --
	( 55.36, 65.99) --
	( 55.36, 66.00) --
	( 55.36, 65.99) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 65.99) --
	( 55.36, 65.99) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.01) --
	( 55.36, 66.01) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.01) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.01) --
	( 55.36, 66.01) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.01) --
	( 55.36, 66.01) --
	( 55.36, 66.00) --
	( 55.36, 66.01) --
	( 55.36, 66.00) --
	( 55.36, 66.01) --
	( 55.36, 66.01) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.37, 66.00) --
	( 55.37, 66.00) --
	( 55.37, 66.00) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.00) --
	( 55.37, 66.01) --
	( 55.37, 66.00) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.00) --
	( 55.37, 66.01) --
	( 55.37, 66.00) --
	( 55.37, 66.00) --
	( 55.37, 66.00) --
	( 55.37, 66.00) --
	( 55.37, 66.01) --
	( 55.37, 66.00) --
	( 55.37, 66.00) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.00) --
	( 55.37, 66.01) --
	( 55.37, 66.00) --
	( 55.37, 66.00) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.00) --
	( 55.37, 66.00) --
	( 55.37, 66.00) --
	( 55.37, 66.00) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.00) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.00) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.02) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.03) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.03) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.01) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.03) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.03) --
	( 55.39, 66.02) --
	( 55.39, 66.03) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.01) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.03) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.03) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.03) --
	( 55.39, 66.03) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.03) --
	( 55.39, 66.02) --
	( 55.39, 66.03) --
	( 55.39, 66.03) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.03) --
	( 55.39, 66.03) --
	( 55.39, 66.03) --
	( 55.39, 66.03) --
	( 55.39, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.02) --
	( 55.40, 66.03) --
	( 55.40, 66.02) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.04) --
	( 55.40, 66.03) --
	( 55.40, 66.04) --
	( 55.40, 66.03) --
	( 55.40, 66.02) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.02) --
	( 55.40, 66.02) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.02) --
	( 55.40, 66.02) --
	( 55.40, 66.02) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.02) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.04) --
	( 55.40, 66.03) --
	( 55.40, 66.02) --
	( 55.40, 66.02) --
	( 55.40, 66.02) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.02) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.05) --
	( 55.40, 66.04) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.04) --
	( 55.41, 66.05) --
	( 55.41, 66.04) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.04) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.04) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.04) --
	( 55.41, 66.04) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.04) --
	( 55.41, 66.04) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.05) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.04) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.05) --
	( 55.41, 66.04) --
	( 55.41, 66.04) --
	( 55.41, 66.04) --
	( 55.41, 66.04) --
	( 55.41, 66.05) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.03) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.05) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.05) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.03) --
	( 55.42, 66.04) --
	( 55.42, 66.05) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.05) --
	( 55.42, 66.04) --
	( 55.42, 66.03) --
	( 55.42, 66.04) --
	( 55.42, 66.05) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.05) --
	( 55.42, 66.05) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.05) --
	( 55.42, 66.05) --
	( 55.42, 66.05) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.05) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.05) --
	( 55.42, 66.05) --
	( 55.42, 66.04) --
	( 55.42, 66.05) --
	( 55.42, 66.04) --
	( 55.42, 66.05) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.05) --
	( 55.42, 66.05) --
	( 55.42, 66.05) --
	( 55.42, 66.05) --
	( 55.43, 66.05) --
	( 55.43, 66.05) --
	( 55.43, 66.05) --
	( 55.43, 66.05) --
	( 55.43, 66.05) --
	( 55.43, 66.04) --
	( 55.43, 66.05) --
	( 55.43, 66.05) --
	( 55.43, 66.05) --
	( 55.43, 66.05) --
	( 55.43, 66.05) --
	( 55.43, 66.04) --
	( 55.43, 66.04) --
	( 55.43, 66.05) --
	( 55.43, 66.05) --
	( 55.43, 66.06) --
	( 55.43, 66.05) --
	( 55.43, 66.04) --
	( 55.43, 66.04) --
	( 55.43, 66.04) --
	( 55.43, 66.04) --
	( 55.43, 66.04) --
	( 55.43, 66.05) --
	( 55.43, 66.05) --
	( 55.43, 66.05) --
	( 55.43, 66.05) --
	( 55.43, 66.05) --
	( 55.43, 66.05) --
	( 55.58, 66.16) --
	( 55.73, 66.25) --
	( 55.89, 66.38) --
	( 56.04, 66.49) --
	( 56.19, 66.59) --
	( 56.34, 66.68) --
	( 56.49, 66.78) --
	( 56.64, 66.88) --
	( 56.80, 66.99) --
	( 56.95, 67.06) --
	( 57.10, 67.22) --
	( 57.25, 67.32) --
	( 57.40, 67.46) --
	( 57.56, 67.58) --
	( 57.71, 67.65) --
	( 57.86, 67.73) --
	( 58.01, 67.86) --
	( 58.16, 67.89) --
	( 58.32, 68.07) --
	( 58.47, 68.15) --
	( 58.62, 68.26) --
	( 58.77, 68.36) --
	( 58.92, 68.46) --
	( 59.08, 68.60) --
	( 59.23, 68.63) --
	( 59.38, 68.79) --
	( 59.53, 68.85) --
	( 59.68, 68.97) --
	( 59.84, 69.14) --
	( 59.99, 69.20) --
	( 60.14, 69.25) --
	( 60.29, 69.30) --
	( 60.44, 69.54) --
	( 60.60, 69.59) --
	( 60.75, 69.67) --
	( 60.90, 69.74) --
	( 61.05, 69.82) --
	( 61.20, 70.05) --
	( 61.35, 70.14) --
	( 61.51, 70.27) --
	( 61.66, 70.36) --
	( 61.81, 70.44) --
	( 61.96, 70.56) --
	( 62.11, 70.56) --
	( 62.27, 70.74) --
	( 62.42, 70.90) --
	( 62.57, 70.97) --
	( 62.72, 71.16) --
	( 62.87, 71.24) --
	( 63.03, 71.23) --
	( 63.18, 71.35) --
	( 63.33, 71.57) --
	( 63.48, 71.72) --
	( 63.63, 71.58) --
	( 63.79, 71.83) --
	( 63.94, 71.84) --
	( 64.09, 72.02) --
	( 64.24, 72.04) --
	( 64.39, 72.17) --
	( 64.55, 72.27) --
	( 64.70, 72.36) --
	( 64.85, 72.61) --
	( 65.00, 72.73) --
	( 65.15, 72.80) --
	( 65.31, 72.86) --
	( 65.46, 73.00) --
	( 65.61, 73.05) --
	( 65.76, 73.30) --
	( 65.91, 73.47) --
	( 66.06, 73.48) --
	( 66.22, 73.60) --
	( 66.37, 73.58) --
	( 66.52, 73.72) --
	( 66.67, 73.81) --
	( 66.82, 73.87) --
	( 66.98, 74.04) --
	( 67.13, 74.06) --
	( 67.28, 74.26) --
	( 67.43, 74.23) --
	( 67.58, 74.43) --
	( 67.74, 74.46) --
	( 67.89, 74.70) --
	( 68.04, 74.76) --
	( 68.19, 74.91) --
	( 68.34, 74.95) --
	( 68.50, 74.95) --
	( 68.65, 75.19) --
	( 68.80, 75.37) --
	( 68.95, 75.37) --
	( 69.10, 75.49) --
	( 69.26, 75.69) --
	( 69.41, 75.76) --
	( 69.56, 75.75) --
	( 69.71, 75.94) --
	( 69.86, 75.98) --
	( 70.02, 76.24) --
	( 70.17, 76.17) --
	( 70.32, 76.20) --
	( 70.47, 76.38) --
	( 85.66, 86.98) --
	(100.86, 97.41) --
	(116.05,108.17) --
	(131.25,118.32) --
	(146.44,129.33) --
	(161.63,139.82) --
	(176.83,149.63) --
	(192.02,161.51) --
	(207.21,172.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.94) --
	( 55.28, 65.94) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.94) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.94) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.94) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.96) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.28, 65.95) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.96) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.96) --
	( 55.29, 65.95) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.95) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.96) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.95) --
	( 55.29, 65.96) --
	( 55.29, 65.95) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.97) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.95) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.95) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.95) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.29, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.95) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.95) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.97) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.97) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.97) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.97) --
	( 55.30, 65.97) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.97) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.97) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.97) --
	( 55.30, 65.96) --
	( 55.30, 65.96) --
	( 55.30, 65.97) --
	( 55.30, 65.96) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.96) --
	( 55.31, 65.97) --
	( 55.31, 65.96) --
	( 55.31, 65.97) --
	( 55.31, 65.96) --
	( 55.31, 65.96) --
	( 55.31, 65.96) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.96) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.96) --
	( 55.31, 65.96) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.96) --
	( 55.31, 65.97) --
	( 55.31, 65.98) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.96) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.31, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.98) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.98) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.98) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.98) --
	( 55.32, 65.98) --
	( 55.32, 65.98) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.32, 65.98) --
	( 55.32, 65.98) --
	( 55.32, 65.97) --
	( 55.32, 65.97) --
	( 55.32, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.97) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.97) --
	( 55.33, 65.98) --
	( 55.33, 65.99) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.99) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.99) --
	( 55.33, 65.98) --
	( 55.33, 65.97) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.33, 65.98) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 66.00) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.98) --
	( 55.34, 65.98) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.34, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 66.00) --
	( 55.35, 66.01) --
	( 55.35, 65.99) --
	( 55.35, 66.00) --
	( 55.36, 66.01) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.01) --
	( 55.36, 66.01) --
	( 55.36, 66.00) --
	( 55.36, 66.01) --
	( 55.36, 66.01) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.01) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 65.99) --
	( 55.36, 66.00) --
	( 55.36, 66.01) --
	( 55.36, 66.00) --
	( 55.36, 65.99) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 65.99) --
	( 55.36, 65.99) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 65.99) --
	( 55.36, 66.00) --
	( 55.36, 65.99) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.01) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.01) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.01) --
	( 55.36, 66.00) --
	( 55.36, 66.00) --
	( 55.36, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.00) --
	( 55.37, 66.00) --
	( 55.37, 66.00) --
	( 55.37, 66.00) --
	( 55.37, 66.01) --
	( 55.37, 66.00) --
	( 55.37, 66.00) --
	( 55.37, 66.00) --
	( 55.37, 66.00) --
	( 55.37, 66.01) --
	( 55.37, 66.00) --
	( 55.37, 66.00) --
	( 55.37, 66.00) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.00) --
	( 55.37, 66.00) --
	( 55.37, 66.00) --
	( 55.37, 66.00) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.02) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.00) --
	( 55.37, 66.00) --
	( 55.37, 66.01) --
	( 55.37, 66.00) --
	( 55.37, 66.01) --
	( 55.37, 66.00) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.00) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.00) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.00) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.00) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.37, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.01) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.01) --
	( 55.38, 66.03) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.38, 66.02) --
	( 55.39, 66.03) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.01) --
	( 55.39, 66.01) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.01) --
	( 55.39, 66.02) --
	( 55.39, 66.03) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.01) --
	( 55.39, 66.02) --
	( 55.39, 66.03) --
	( 55.39, 66.01) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.01) --
	( 55.39, 66.01) --
	( 55.39, 66.01) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.03) --
	( 55.39, 66.03) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.01) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.03) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.01) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.03) --
	( 55.39, 66.03) --
	( 55.39, 66.02) --
	( 55.39, 66.02) --
	( 55.39, 66.03) --
	( 55.39, 66.03) --
	( 55.39, 66.04) --
	( 55.40, 66.02) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.04) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.02) --
	( 55.40, 66.02) --
	( 55.40, 66.03) --
	( 55.40, 66.02) --
	( 55.40, 66.02) --
	( 55.40, 66.03) --
	( 55.40, 66.02) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.02) --
	( 55.40, 66.02) --
	( 55.40, 66.02) --
	( 55.40, 66.02) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.02) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.02) --
	( 55.40, 66.02) --
	( 55.40, 66.02) --
	( 55.40, 66.02) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.02) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.02) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.02) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.04) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.03) --
	( 55.40, 66.02) --
	( 55.40, 66.03) --
	( 55.40, 66.04) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.04) --
	( 55.41, 66.04) --
	( 55.41, 66.02) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.04) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.04) --
	( 55.41, 66.04) --
	( 55.41, 66.04) --
	( 55.41, 66.04) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.04) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.03) --
	( 55.41, 66.04) --
	( 55.41, 66.04) --
	( 55.41, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.05) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.05) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.03) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.05) --
	( 55.42, 66.05) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.03) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.03) --
	( 55.42, 66.05) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.03) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.05) --
	( 55.42, 66.05) --
	( 55.42, 66.05) --
	( 55.42, 66.04) --
	( 55.42, 66.05) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.03) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.04) --
	( 55.42, 66.05) --
	( 55.42, 66.05) --
	( 55.42, 66.06) --
	( 55.42, 66.04) --
	( 55.42, 66.05) --
	( 55.42, 66.05) --
	( 55.42, 66.05) --
	( 55.42, 66.05) --
	( 55.42, 66.04) --
	( 55.43, 66.05) --
	( 55.43, 66.05) --
	( 55.43, 66.05) --
	( 55.43, 66.04) --
	( 55.43, 66.05) --
	( 55.43, 66.05) --
	( 55.43, 66.05) --
	( 55.43, 66.04) --
	( 55.43, 66.04) --
	( 55.43, 66.05) --
	( 55.43, 66.04) --
	( 55.43, 66.04) --
	( 55.43, 66.04) --
	( 55.43, 66.05) --
	( 55.43, 66.05) --
	( 55.43, 66.05) --
	( 55.43, 66.05) --
	( 55.43, 66.04) --
	( 55.43, 66.05) --
	( 55.43, 66.05) --
	( 55.43, 66.05) --
	( 55.43, 66.04) --
	( 55.43, 66.05) --
	( 55.43, 66.05) --
	( 55.43, 66.04) --
	( 55.43, 66.04) --
	( 55.43, 66.05) --
	( 55.43, 66.04) --
	( 55.58, 66.17) --
	( 55.73, 66.26) --
	( 55.89, 66.35) --
	( 56.04, 66.48) --
	( 56.19, 66.56) --
	( 56.34, 66.69) --
	( 56.49, 66.79) --
	( 56.64, 66.85) --
	( 56.80, 66.95) --
	( 56.95, 67.07) --
	( 57.10, 67.18) --
	( 57.25, 67.35) --
	( 57.40, 67.42) --
	( 57.56, 67.51) --
	( 57.71, 67.62) --
	( 57.86, 67.70) --
	( 58.01, 67.82) --
	( 58.16, 67.94) --
	( 58.32, 68.04) --
	( 58.47, 68.15) --
	( 58.62, 68.30) --
	( 58.77, 68.29) --
	( 58.92, 68.43) --
	( 59.08, 68.46) --
	( 59.23, 68.67) --
	( 59.38, 68.77) --
	( 59.53, 68.85) --
	( 59.68, 68.94) --
	( 59.84, 69.08) --
	( 59.99, 69.19) --
	( 60.14, 69.37) --
	( 60.29, 69.35) --
	( 60.44, 69.56) --
	( 60.60, 69.58) --
	( 60.75, 69.74) --
	( 60.90, 69.87) --
	( 61.05, 69.91) --
	( 61.20, 70.07) --
	( 61.35, 70.23) --
	( 61.51, 70.44) --
	( 61.66, 70.35) --
	( 61.81, 70.45) --
	( 61.96, 70.47) --
	( 62.11, 70.82) --
	( 62.27, 70.88) --
	( 62.42, 70.95) --
	( 62.57, 70.94) --
	( 62.72, 71.11) --
	( 62.87, 71.09) --
	( 63.03, 71.44) --
	( 63.18, 71.46) --
	( 63.33, 71.50) --
	( 63.48, 71.67) --
	( 63.63, 71.69) --
	( 63.79, 71.85) --
	( 63.94, 71.92) --
	( 64.09, 72.17) --
	( 64.24, 72.17) --
	( 64.39, 72.39) --
	( 64.55, 72.40) --
	( 64.70, 72.36) --
	( 64.85, 72.83) --
	( 65.00, 72.82) --
	( 65.15, 72.95) --
	( 65.31, 73.09) --
	( 65.46, 73.00) --
	( 65.61, 73.31) --
	( 65.76, 73.18) --
	( 65.91, 73.50) --
	( 66.06, 73.78) --
	( 66.22, 73.55) --
	( 66.37, 73.85) --
	( 66.52, 73.83) --
	( 66.67, 73.90) --
	( 66.82, 74.06) --
	( 66.98, 74.23) --
	( 67.13, 74.20) --
	( 67.28, 74.30) --
	( 67.43, 74.52) --
	( 67.58, 74.58) --
	( 67.74, 74.79) --
	( 67.89, 74.86) --
	( 68.04, 74.80) --
	( 68.19, 74.96) --
	( 68.34, 75.06) --
	( 68.50, 75.27) --
	( 68.65, 75.46) --
	( 68.80, 75.73) --
	( 68.95, 75.66) --
	( 69.10, 76.02) --
	( 69.26, 75.63) --
	( 69.41, 75.91) --
	( 69.56, 76.07) --
	( 69.71, 75.87) --
	( 69.86, 76.38) --
	( 70.02, 76.33) --
	( 70.17, 76.33) --
	( 70.32, 76.47) --
	( 70.47, 76.55) --
	( 85.66, 87.60) --
	(100.86, 99.63) --
	(116.05,111.22) --
	(131.25,123.38) --
	(146.44,133.13) --
	(161.63,148.02) --
	(176.83,161.07) --
	(192.02,175.31) --
	(207.21,184.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.90) --
	( 55.28, 65.91) --
	( 55.28, 65.90) --
	( 55.28, 65.91) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.91) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.90) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.90) --
	( 55.28, 65.90) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.28, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.92) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.29, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.92) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.92) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.92) --
	( 55.30, 65.92) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.92) --
	( 55.30, 65.92) --
	( 55.30, 65.92) --
	( 55.30, 65.92) --
	( 55.30, 65.92) --
	( 55.30, 65.92) --
	( 55.30, 65.92) --
	( 55.30, 65.92) --
	( 55.30, 65.92) --
	( 55.30, 65.92) --
	( 55.30, 65.92) --
	( 55.30, 65.92) --
	( 55.30, 65.91) --
	( 55.30, 65.91) --
	( 55.30, 65.92) --
	( 55.30, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.91) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.91) --
	( 55.31, 65.92) --
	( 55.31, 65.91) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.91) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.91) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.31, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.93) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.32, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.93) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.93) --
	( 55.33, 65.93) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.93) --
	( 55.33, 65.92) --
	( 55.33, 65.93) --
	( 55.33, 65.93) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.93) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.93) --
	( 55.33, 65.93) --
	( 55.33, 65.92) --
	( 55.33, 65.93) --
	( 55.33, 65.93) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.93) --
	( 55.33, 65.93) --
	( 55.33, 65.93) --
	( 55.33, 65.92) --
	( 55.33, 65.93) --
	( 55.33, 65.93) --
	( 55.33, 65.92) --
	( 55.33, 65.93) --
	( 55.33, 65.93) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.93) --
	( 55.33, 65.93) --
	( 55.33, 65.92) --
	( 55.33, 65.93) --
	( 55.33, 65.93) --
	( 55.33, 65.93) --
	( 55.33, 65.93) --
	( 55.33, 65.93) --
	( 55.33, 65.92) --
	( 55.33, 65.93) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.33, 65.92) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.92) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.92) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.92) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.92) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.93) --
	( 55.34, 65.92) --
	( 55.35, 65.92) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.94) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.92) --
	( 55.35, 65.93) --
	( 55.35, 65.94) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.94) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.94) --
	( 55.35, 65.93) --
	( 55.35, 65.94) --
	( 55.35, 65.94) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.35, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.94) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.94) --
	( 55.36, 65.93) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.93) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.93) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.93) --
	( 55.36, 65.94) --
	( 55.36, 65.93) --
	( 55.36, 65.93) --
	( 55.36, 65.94) --
	( 55.36, 65.93) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.93) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.36, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.93) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.93) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.37, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.95) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.95) --
	( 55.38, 65.95) --
	( 55.38, 65.95) --
	( 55.38, 65.95) --
	( 55.38, 65.95) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.95) --
	( 55.38, 65.95) --
	( 55.38, 65.95) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.38, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.95) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.95) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.94) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.94) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.94) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.95) --
	( 55.39, 65.94) --
	( 55.39, 65.95) --
	( 55.40, 65.94) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.96) --
	( 55.40, 65.96) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.94) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.96) --
	( 55.40, 65.95) --
	( 55.40, 65.96) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.96) --
	( 55.40, 65.96) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.96) --
	( 55.40, 65.95) --
	( 55.40, 65.96) --
	( 55.40, 65.96) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.40, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.96) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.96) --
	( 55.41, 65.96) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.96) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.96) --
	( 55.41, 65.95) --
	( 55.41, 65.96) --
	( 55.41, 65.96) --
	( 55.41, 65.96) --
	( 55.41, 65.96) --
	( 55.41, 65.96) --
	( 55.41, 65.96) --
	( 55.41, 65.96) --
	( 55.41, 65.96) --
	( 55.41, 65.95) --
	( 55.41, 65.96) --
	( 55.41, 65.95) --
	( 55.41, 65.96) --
	( 55.41, 65.96) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.96) --
	( 55.41, 65.95) --
	( 55.41, 65.96) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.41, 65.96) --
	( 55.41, 65.96) --
	( 55.41, 65.95) --
	( 55.41, 65.96) --
	( 55.41, 65.96) --
	( 55.41, 65.96) --
	( 55.41, 65.96) --
	( 55.41, 65.95) --
	( 55.41, 65.96) --
	( 55.41, 65.96) --
	( 55.41, 65.95) --
	( 55.41, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.95) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.95) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.95) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.95) --
	( 55.42, 65.95) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.42, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.95) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.43, 65.96) --
	( 55.58, 66.02) --
	( 55.73, 66.08) --
	( 55.89, 66.14) --
	( 56.04, 66.19) --
	( 56.19, 66.26) --
	( 56.34, 66.31) --
	( 56.49, 66.35) --
	( 56.64, 66.43) --
	( 56.80, 66.49) --
	( 56.95, 66.55) --
	( 57.10, 66.58) --
	( 57.25, 66.62) --
	( 57.40, 66.67) --
	( 57.56, 66.71) --
	( 57.71, 66.77) --
	( 57.86, 66.88) --
	( 58.01, 66.93) --
	( 58.16, 66.93) --
	( 58.32, 67.00) --
	( 58.47, 67.03) --
	( 58.62, 67.07) --
	( 58.77, 67.17) --
	( 58.92, 67.23) --
	( 59.08, 67.33) --
	( 59.23, 67.38) --
	( 59.38, 67.42) --
	( 59.53, 67.45) --
	( 59.68, 67.47) --
	( 59.84, 67.53) --
	( 59.99, 67.65) --
	( 60.14, 67.73) --
	( 60.29, 67.75) --
	( 60.44, 67.85) --
	( 60.60, 67.87) --
	( 60.75, 67.97) --
	( 60.90, 68.00) --
	( 61.05, 68.00) --
	( 61.20, 68.10) --
	( 61.35, 68.10) --
	( 61.51, 68.10) --
	( 61.66, 68.24) --
	( 61.81, 68.21) --
	( 61.96, 68.34) --
	( 62.11, 68.40) --
	( 62.27, 68.36) --
	( 62.42, 68.50) --
	( 62.57, 68.59) --
	( 62.72, 68.55) --
	( 62.87, 68.61) --
	( 63.03, 68.61) --
	( 63.18, 68.74) --
	( 63.33, 68.91) --
	( 63.48, 68.89) --
	( 63.63, 68.93) --
	( 63.79, 69.04) --
	( 63.94, 69.10) --
	( 64.09, 69.00) --
	( 64.24, 69.08) --
	( 64.39, 69.13) --
	( 64.55, 69.28) --
	( 64.70, 69.22) --
	( 64.85, 69.32) --
	( 65.00, 69.36) --
	( 65.15, 69.43) --
	( 65.31, 69.49) --
	( 65.46, 69.52) --
	( 65.61, 69.58) --
	( 65.76, 69.77) --
	( 65.91, 69.83) --
	( 66.06, 69.89) --
	( 66.22, 69.89) --
	( 66.37, 69.96) --
	( 66.52, 70.01) --
	( 66.67, 70.12) --
	( 66.82, 70.21) --
	( 66.98, 70.17) --
	( 67.13, 70.34) --
	( 67.28, 70.33) --
	( 67.43, 70.42) --
	( 67.58, 70.43) --
	( 67.74, 70.33) --
	( 67.89, 70.46) --
	( 68.04, 70.46) --
	( 68.19, 70.43) --
	( 68.34, 70.58) --
	( 68.50, 70.57) --
	( 68.65, 70.85) --
	( 68.80, 70.90) --
	( 68.95, 70.95) --
	( 69.10, 70.88) --
	( 69.26, 70.91) --
	( 69.41, 71.03) --
	( 69.56, 71.03) --
	( 69.71, 71.02) --
	( 69.86, 71.25) --
	( 70.02, 71.34) --
	( 70.17, 71.21) --
	( 70.32, 71.28) --
	( 70.47, 71.45) --
	( 85.66, 76.77) --
	(100.86, 82.41) --
	(116.05, 87.56) --
	(131.25, 93.15) --
	(146.44, 98.34) --
	(161.63,103.10) --
	(176.83,108.02) --
	(192.02,113.86) --
	(207.21,119.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.95,180.29) -- ( 69.45,180.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.95,171.29) -- ( 69.45,171.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.95,162.29) -- ( 69.45,162.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 55.95,153.29) -- ( 69.45,153.29);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.20,177.71) {(m1) reference};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.20,168.71) {(m2) logging};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.20,159.71) {(m3) condtions no log };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.20,150.71) {(m4) conditions and log};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (192.02,179.25) {m4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (192.02,152.36) {m2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (192.02,117.13) {m3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (192.02,105.99) {m1};
\end{scope}
\end{tikzpicture}

